GFEM study of magnetohydrodynamics thermo-diffusive effect on nanofluid flow over power-law stretching sheet along with regression analysis

The present paper uses the Galerkin Finite Element Method to numerically study the triple diffusive boundary layer flow of homogenous nanofluid over power-law stretching sheet with the effect of external magnetic field. The fluid is composed of nanoparticles along with dissolved solutal particles in the base fluid. The chief mechanisms responsible for enhancement of convective transport phenomenon in nanofluids - Brownian Motion, Diffusiophoresis and Thermophoresis have been considered. The simulations performed in this study are based on the boundary layer approach. Recently proposed heat flux and nanoparticle mass flux boundary conditions have been imposed. Heat transfer, solutal mass transfer and nanoparticle mass transfer are investigated for different values of controlling parameters i.e. Brownian-motion parameter, Thermophoresis parameter, magnetic influence parameter and stretching parameter. Multiple regression analysis has been performed to verify the relationship among transfer rate parameters and controlling parameters. The present study finds application in insulation of wires, manufacture of tetra packs, production of glass fibres, fabrication of various polymer and plastic products, rubber sheets etc. where the quality merit of desired product depends on the rate of stretching, external magnetic field and composition of materials used.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

